Spectral Methods for the Complexity of Planar Graph Homomorphisms

We explore the frontier beyond the recently discovered barrier represented by the \emph{quantum automorphism group} $qut(M)$ in the classification theory of planar graph homomorphisms $PlGH(M)$. We show that analyzing the spectral relations of $M$ can prove \#P-hardness when traditional vertex separation and domain-reduction methods with planar edge gadgets provably fail due to the $\qut(M)$ barrier. We prove two criteria of \#P-hardness for $PlGH(M)$: a spectral criterion and a determinant criterion. It is known that the core problem for the classification of $PlGH(M)$ for nonnegative matrices $M$ is for positive definite entry-wise positive matrices. We use the spectral criterion to show that $PlGH(M)$ is \#P-hard for all circulant matrices of prime order $q \ge 3$, while for $q=2$ it is precisely the matchgate case and is P-time computable by the FKT algorithm (for planar perfect matching). We also prove a complexity dichotomy for $\PlGH$ problems defined by tensor products of 2 by 2 matrices. This gives a complete complexity classification for this class of matrices, and the FKT algorithm together with a holographic transformation is \emph{universal}---every $PlGH(M)$ is either (1) P-time computable over all graphs, or (2) \#P-hard in general but P-time computable over planar graphs, or (3) \#P-hard over planar graphs; furthermore, $PlGH(M)$ in (2) consists of precisely those computable by FKT with a holographic transformation.

==> images/stretching.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);
    
    % --- (B--C): one edge ---
    \draw[line width=0.5mm, black] (B) -- (C);
    
    % --- (C--D): one edge ---
    \draw[line width=0.5mm, black] (C) -- (D);
    
    % --- (D--A): one edge ---
    \draw[line width=0.5mm, black] (D) -- (A);
    
    % --- (B--D): one edge ---
    \draw[line width=0.5mm, black] (B) -- (D);

\begin{scope}[xshift = 4cm]

    % Define nodes
    \node[circle, draw=black, fill=white] (A) at (-1, 0){};
    \node[circle, draw=black, fill=white] (B) at (1, 0){};

    % Label nodes
    \node[draw=none] at (-0.75, -0.5) {$\ell_{1}$};
    \node[draw=none] at (0.75, -0.5) {$\ell_{2}$};
    
    % Define sub-nodes A -- B
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-0.5, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB2) at (0, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB3) at (0.5, 0){};
    
    % --- (A--B): two path of length 4 ---
    \draw[line width=0.5mm, black] (A) -- (AB1);
    \draw[line width=0.5mm, black] (AB1) -- (AB2);
    \draw[line width=0.5mm, black] (AB2) -- (AB3);
    \draw[line width=0.5mm, black] (AB3) -- (B);
    
\end{scope}

% \begin{scope}[xshift = 4cm]

    % % Define nodes
    % \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    % \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    % \node[circle, draw=black, fill=black] (C) at (1, 1){};
    % \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % % Define sub-nodes A -- B
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-1, 0){};
    
    % % Define sub-nodes B -- C
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC1) at (0, 1){};
    
    % % Define sub-nodes C -- D
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD1) at (1, 0){};
    
    % % Define sub-nodes D -- A
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA1) at (0, -1){};
    
    % % Define sub-nodes B -- D
    % \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD1) at (0, 0){};
    
    % % --- (A--B): two path of length 2 ---
    % \draw[line width=0.5mm, black] (A) -- (AB1);
    % \draw[line width=0.5mm, black] (AB1) -- (B);
    
    % % --- (B--C): two path of length 2 ---
    % \draw[line width=0.5mm, black] (B) -- (BC1);
    % \draw[line width=0.5mm, black] (BC1) -- (C);
    
    % % --- (C--D): two path of length 2 ---
    % \draw[line width=0.5mm, black] (C) -- (CD1);
    % \draw[line width=0.5mm, black] (CD1) -- (D);
    
    % % --- (D--A): two path of length 2 ---
    % \draw[line width=0.5mm, black] (D) -- (DA1);
    % \draw[line width=0.5mm, black] (DA1) -- (A);
    
    % % --- (B--D): two path of length 2 ---
    % \draw[line width=0.5mm, black] (B) -- (BD1);
    % \draw[line width=0.5mm, black] (BD1) -- (D);

% \end{scope}

\begin{scope}[xshift = 8cm]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % Define sub-nodes A -- B
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB1) at (-1, -0.5){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB2) at (-1, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (AB3) at (-1, 0.5){};
    
    % Define sub-nodes B -- C
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC1) at (-0.5, 1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC2) at (0, 1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BC3) at (0.5, 1){};
    
    % Define sub-nodes C -- D
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD1) at (1, 0.5){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD2) at (1, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (CD3) at (1, -0.5){};
    
    % Define sub-nodes D -- A
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA1) at (0.5, -1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA2) at (0, -1){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (DA3) at (-0.5, -1){};
    
    % Define sub-nodes B -- D
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD1) at (-0.5, 0.5){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD2) at (0, 0){};
    \node[circle, draw=black, fill=black, inner sep=0pt, minimum size=8] (BD3) at (0.5, -0.5){};
    
    
    % --- (A--B): two path of length 4 ---
    \draw[line width=0.5mm, black] (A) -- (AB1);
    \draw[line width=0.5mm, black] (AB1) -- (AB2);
    \draw[line width=0.5mm, black] (AB2) -- (AB3);
    \draw[line width=0.5mm, black] (AB3) -- (B);
    
    % --- (B--C): two path of length 4 ---
    \draw[line width=0.5mm, black] (B) -- (BC1);
    \draw[line width=0.5mm, black] (BC1) -- (BC2);
    \draw[line width=0.5mm, black] (BC2) -- (BC3);
    \draw[line width=0.5mm, black] (BC3) -- (C);
    
    % --- (C--D): two path of length 4 ---
    \draw[line width=0.5mm, black] (C) -- (CD1);
    \draw[line width=0.5mm, black] (CD1) -- (CD2);
    \draw[line width=0.5mm, black] (CD2) -- (CD3);
    \draw[line width=0.5mm, black] (CD3) -- (D);
    
    % --- (D--A): two path of length 4 ---
    \draw[line width=0.5mm, black] (D) -- (DA1);
    \draw[line width=0.5mm, black] (DA1) -- (DA2);
    \draw[line width=0.5mm, black] (DA2) -- (DA3);
    \draw[line width=0.5mm, black] (DA3) -- (A);
    
    % --- (B--D): two path of length 4 ---
    \draw[line width=0.5mm, black] (B) -- (BD1);
    \draw[line width=0.5mm, black] (BD1) -- (BD2);
    \draw[line width=0.5mm, black] (BD2) -- (BD3);
    \draw[line width=0.5mm, black] (BD3) -- (D);

\end{scope}

\end{tikzpicture}

==> images/thickening.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): one edge ---
    \draw[line width=0.5mm, black] (A) -- (B);
    
    % --- (B--C): one edge ---
    \draw[line width=0.5mm, black] (B) -- (C);
    
    % --- (C--D): one edge ---
    \draw[line width=0.5mm, black] (C) -- (D);
    
    % --- (D--A): one edge ---
    \draw[line width=0.5mm, black] (D) -- (A);
    
    % --- (B--D): one edge ---
    \draw[line width=0.5mm, black] (B) -- (D);

\begin{scope}[xshift = 4cm]

    % Define nodes
    \node[circle, draw=black, fill=white] (A) at (-1, 0){};
    \node[circle, draw=black, fill=white] (B) at (1, 0){};

    % Label nodes
    \node[draw=none] at (-0.75, -0.5) {$\ell_{1}$};
    \node[draw=none] at (0.75, -0.5) {$\ell_{2}$};
    
    % --- (A--B): two evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (A) to[bend left=\angle] (B);
      \draw[line width=0.5mm] (A) to[bend right=\angle] (B);
    }
    
\end{scope}

% \begin{scope}[xshift = 4cm]

    % % Define nodes
    % \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    % \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    % \node[circle, draw=black, fill=black] (C) at (1, 1){};
    % \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % % --- (A--B): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (A) to[bend left=\angle] (B);
    %   \draw[line width=0.5mm] (A) to[bend right=\angle] (B);
    % }
    
    % % --- (B--C): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (B) to[bend left=\angle] (C);
    %   \draw[line width=0.5mm] (B) to[bend right=\angle] (C);
    % }
    
    % % --- (C--D): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (C) to[bend left=\angle] (D);
    %   \draw[line width=0.5mm] (C) to[bend right=\angle] (D);
    % }
    
    % % --- (D--A): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (D) to[bend left=\angle] (A);
    %   \draw[line width=0.5mm] (D) to[bend right=\angle] (A);
    % }
    
    % % --- (B--D): two evenly spaced arcs ---
    % \foreach \angle in {15} {
    %   \draw[line width=0.5mm] (B) to[bend left=\angle] (D);
    %   \draw[line width=0.5mm] (B) to[bend right=\angle] (D);
    % }

% \end{scope}

\begin{scope}[xshift = 8cm]

    % Define nodes
    \node[circle, draw=black, fill=black] (A) at (-1, -1){};
    \node[circle, draw=black, fill=black] (B) at (-1, 1){};
    \node[circle, draw=black, fill=black] (C) at (1, 1){};
    \node[circle, draw=black, fill=black] (D) at (1, -1){};
    
    % --- (A--B): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (A) to[bend left=\angle] (B);
      \draw[line width=0.5mm] (A) to[bend right=\angle] (B);
    }
    
    % --- (B--C): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (B) to[bend left=\angle] (C);
      \draw[line width=0.5mm] (B) to[bend right=\angle] (C);
    }
    
    % --- (C--D): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (C) to[bend left=\angle] (D);
      \draw[line width=0.5mm] (C) to[bend right=\angle] (D);
    }
    
    % --- (D--A): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (D) to[bend left=\angle] (A);
      \draw[line width=0.5mm] (D) to[bend right=\angle] (A);
    }
    
    % --- (B--D): four evenly spaced arcs ---
    \foreach \angle in {5, 15} {
      \draw[line width=0.5mm] (B) to[bend left=\angle] (D);
      \draw[line width=0.5mm] (B) to[bend right=\angle] (D);
    }

\end{scope}

\end{tikzpicture}
